KPI: A Promptable Kernel for Physical Interaction on Humanoids

Humanoids now walk, balance and reach with remarkable generality: one whole-body tracking policy follows references from a human, or from an end-to-end policy. That generality travels in the trajectory, and a trajectory alone carries limited information about the interaction it should produce: at contact, the executing controller determines how the robot behaves. Single-task policies usually reach hard interactions by optimising trajectory and controller together in simulation; general stacks usually assume a preset or hand-chosen controller. We present KPI, a promptable kernel for physical interaction between the trajectory source and an unmodified whole-body tracker. Instead of a controller fixed before the task, the trajectory source sends a contract: per direction, track, comply, or hold a force range. From tracking error and a wrench estimate, the kernel adapts the arms' stiffness, damping, reference and feedforward toward it at contact rate. We demonstrate KPI through an agentic framework: from one instruction, a vision-language agent writes both the reference trajectory and the contract, with no task-specific code. We demonstrate instruction-driven winch operation, door opening, and box transport, alongside scripted surface-interaction experiments. In the winch demonstration, the humanoid is able to turn a crank to hoist a second robot fully off the ground.

==> figures/experiment_box.tex <==
%
\includegraphics[width=\columnwidth]{figures/box-transport-load.pdf}


==> figures/experiment_door.tex <==
%
\includegraphics[width=\columnwidth]{figures/door-sequence.pdf}


==> figures/experiment_winch.tex <==
%
\includegraphics[width=\columnwidth]{figures/winch-execution.pdf}


==> figures/experiment_writing.tex <==
%
\includegraphics[width=\columnwidth]{figures/writing-results.pdf}

